Iteratively Reweighted Least Squares for Basis Pursuit with Global Linear Convergence Rate

The recovery of sparse data is at the core of many applications in machine learning and signal processing. While such problems can be tackled using $\ell_1$-regularization as in the LASSO estimator and in the Basis Pursuit approach, specialized algorithms are typically required to solve the corresponding high-dimensional non-smooth optimization for large instances. Iteratively Reweighted Least Squares (IRLS) is a widely used algorithm for this purpose due its excellent numerical performance. However, while existing theory is able to guarantee convergence of this algorithm to the minimizer, it does not provide a global convergence rate. In this paper, we prove that a variant of IRLS converges with a global linear rate to a sparse solution, i.e., with a linear error decrease occurring immediately from any initialization, if the measurements fulfill the usual null space property assumption. We support our theory by numerical experiments showing that our linear rate captures the correct dimension dependence. We anticipate that our theoretical findings will lead to new insights for many other use cases of the IRLS algorithm, such as in low-rank matrix recovery.

==> l1IRLS_convrate_advinit_large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xtick={0,10,20,30,40,50,60,70,80,90,100},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\fontsize{8}{30}\selectfont, legend cell align=left, align=left,  at={(0.45,0.5)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=blue, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.989937038967682\\
3	0.968546552936381\\
4	0.945739409718627\\
5	0.922799593278974\\
6	0.903450848797426\\
7	0.888256095302694\\
8	0.873938262469174\\
9	0.862076232459906\\
10	0.851888075617552\\
11	0.843690808881313\\
12	0.838214374354926\\
13	0.834805923745606\\
14	0.832711696396053\\
15	0.831190065544973\\
16	0.828912894592705\\
17	0.823859030418603\\
18	0.814992952305936\\
19	0.805924480957863\\
20	0.799850558314915\\
21	0.795571688985866\\
22	0.792386335595644\\
23	0.78956230291093\\
24	0.787328741063433\\
25	0.785710221595671\\
26	0.784176335120897\\
27	0.782847395569583\\
28	0.782612572907667\\
29	0.784087517725716\\
30	0.786184211820327\\
31	0.786393606655757\\
32	0.78532404294274\\
33	0.785004236811908\\
34	0.784811657891758\\
35	0.784967296981115\\
36	0.785773503479\\
37	0.786950715088217\\
38	0.787259703208939\\
};
\addlegendentry{$\mu_{\ell_1}(k)$}%{$\frac{\|x^{k}-x_{*}\|_1}{ \|x^{k-1}-x_{*}\|_1}$}

\addplot [color=mycolor1, line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.979673746942339\\
3	0.964429374021478\\
4	0.944777792446196\\
5	0.928215612148456\\
6	0.918012859382131\\
7	0.902376710271128\\
8	0.869510610740377\\
9	0.856239036646947\\
10	0.845144060424161\\
11	0.836141614944118\\
12	0.830490390252301\\
13	0.828128067512857\\
14	0.82852286442008\\
15	0.828586511578777\\
16	0.828320322266265\\
17	0.827215082731811\\
18	0.821519128706093\\
19	0.811782448903507\\
20	0.802962692203778\\
21	0.797747836560021\\
22	0.794355510245175\\
23	0.790217400128832\\
24	0.788196832594558\\
25	0.786307903890226\\
26	0.784068971762096\\
27	0.783239177018551\\
28	0.782122477267812\\
29	0.78216264385145\\
30	0.783955488666891\\
31	0.785597485849863\\
32	0.785916921667457\\
33	0.784651569538987\\
34	0.784376818643693\\
35	0.784755619981453\\
36	0.784827380190912\\
37	0.785820508766029\\
38	0.786995743720475\\
};
\addlegendentry{$\mu(k)$}%{$\frac{\mathcal{J}_{\varepsilon_{k}}(x^{k}) -  \onenorm{x_{*}}}{ \mathcal{J}_{\varepsilon_{k-1}}(x^{k-1}) -  \onenorm{x_{*}}}$}

\addplot [color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1}]
  table[row sep=crcr]{%
39	0.787215300914553\\
40	0.786585288908427\\
41	0.785421731581508\\
42	0.78529650466335\\
43	0.785454699256945\\
44	0.785659814252469\\
45	0.785862612975095\\
46	0.786050179809607\\
47	0.786217441100504\\
48	0.786383762559737\\
49	0.786543375529163\\
50	0.786687215070458\\
51	0.786822835344267\\
52	0.786953606584149\\
53	0.787065019256531\\
54	0.787165142865661\\
55	0.78726184313696\\
56	0.787350716355348\\
57	0.787430602328769\\
58	0.787515359411572\\
59	0.787595316824024\\
60	0.787670277706951\\
61	0.787740202459744\\
62	0.787801397321886\\
63	0.787857731041157\\
64	0.787909086635977\\
65	0.787951291803026\\
66	0.788001617373411\\
67	0.788036855265503\\
68	0.788081754583814\\
69	0.788111616709287\\
70	0.788142210341661\\
71	0.788162700843756\\
72	0.788150810653491\\
73	0.788102461839628\\
74	0.78804509884614\\
75	0.787856651075685\\
76	0.787600561963018\\
77	0.787201590578832\\
78	0.786790634744605\\
79	0.78579031693134\\
80	0.784469782122528\\
81	0.783076154036692\\
82	0.779649811365516\\
83	0.774288619819956\\
84	0.766838052419587\\
85	0.752720100207995\\
86	0.729574956595584\\
87	0.68160816888637\\
88	0.576905999342145\\
89	0.421723509523844\\
90	0.292988306432619\\
91	0.291523795420545\\
92	0.290521573091567\\
93	0.29024977357156\\
94	0.245248385535731\\
95	0.0190515071102908\\
% 95.0714817959364	-0.0999999999999943\\
% nan	nan\\
% 96.7912327920057	-0.0999999999999943\\
% 97	0.308026030368765\\
% 98	0.880281690140848\\
};

\addplot [color=mycolor2, mark size=1.5pt, mark=*, mark options={solid, fill=blue, mycolor2}]
  table[row sep=crcr]{%
39	0.786383766782677\\
40	0.785759146974016\\
41	0.785479082909958\\
42	0.785580527561137\\
43	0.785756826173525\\
44	0.785941612544917\\
45	0.786113744207299\\
46	0.786265642765187\\
47	0.786427415115682\\
48	0.786584114393776\\
49	0.78672260631852\\
50	0.786856215589694\\
51	0.786988616181873\\
52	0.787098095263616\\
53	0.787193819756425\\
54	0.787287055614357\\
55	0.787370783355996\\
56	0.78744466556951\\
57	0.787527907434097\\
58	0.787606903416389\\
59	0.787681480937735\\
60	0.787751335097781\\
61	0.787810689579516\\
62	0.78786621911226\\
63	0.787916832969515\\
64	0.787954747065953\\
65	0.788006067986231\\
66	0.788039241162096\\
67	0.788085630710995\\
68	0.78811348280648\\
69	0.788142600222855\\
70	0.788171153841873\\
71	0.788155041346101\\
72	0.78809897000724\\
73	0.788076678624904\\
74	0.787905702041243\\
75	0.787690857972635\\
76	0.787248013591338\\
77	0.786916546778372\\
78	0.786206766040323\\
79	0.784601432370081\\
80	0.783741115423538\\
81	0.780677892328129\\
82	0.775205830764662\\
83	0.76888073607347\\
84	0.755260657964371\\
85	0.732918581722473\\
86	0.690992859475983\\
87	0.600208769567132\\
88	0.429099902649867\\
89	0.28100558569264\\
90	0.291525058926581\\
91	0.291571380882615\\
92	0.291572633343378\\
93	0.291584834477803\\
94	0.291611439941818\\
95	0.291605137082755\\
96	0.292292199504985\\
97	0.29540645867705\\
% 98	0.888065684350451\\
};
\end{axis}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
%xtick={0,7,14,21,28,35,42,49,56,63,70,77,84,91,98,105},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ymin=-9,
ymax=7,
ytick={-8,-6,-4,-2,0,2,4,6},
yticklabels=\empty,
yticklabels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$},
ylabel style={font=\color{red}},
axis y line*=right,
ylabel={Error parameter $\zeta$},
legend style={font=\fontsize{9}{30}\selectfont, legend cell align=left, align=left, at={(0.4,0.2)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=red, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	5.53128311857644\\
2	5.5268906924685\\
3	5.51301119227583\\
4	5.48878267908807\\
5	5.45389007352324\\
6	5.40979460377193\\
7	5.35833280011595\\
8	5.29981355401352\\
9	5.23535922572317\\
10	5.1657417649327\\
11	5.0919250828868\\
12	5.01528018706954\\
13	4.93686570920817\\
14	4.85736037407613\\
15	4.77706071793134\\
16	4.69556961351744\\
17	4.61142251993682\\
18	4.52257637310885\\
19	4.42887072131608\\
20	4.33187957360573\\
21	4.23255889363884\\
22	4.13149587132492\\
23	4.02888227640115\\
24	3.92503838184727\\
25	3.8203007849269\\
26	3.71471451694683\\
27	3.6083916280197\\
28	3.5019384487126\\
29	3.39630298887672\\
30	3.29182730693093\\
31	3.18746728097498\\
32	3.08251617469309\\
33	2.97738817541167\\
34	2.87215362100739\\
35	2.76700518471253\\
36	2.66230256489349\\
37	2.55825009924053\\
38	2.45436812139018\\
39	2.35000266122256\\
40	2.24529210653701\\
41	2.14042673092544\\
42	2.03561744083982\\
43	1.93090560343\\
44	1.82629588701212\\
45	1.72178127644546\\
46	1.6173505752791\\
47	1.51300922001408\\
48	1.40875439130115\\
49	1.30457602101564\\
50	1.20047140079404\\
51	1.09643985111352\\
52	0.992468712540997\\
53	0.888550388340019\\
54	0.784683499274646\\
55	0.680862794841022\\
56	0.57708284011897\\
57	0.473348792840778\\
58	0.369658306937767\\
59	0.266008941894074\\
60	0.162398089792293\\
61	0.0588199591238863\\
62	-0.0447275609929177\\
63	-0.148247182194458\\
64	-0.251745905902726\\
65	-0.355216344145673\\
66	-0.45866850001165\\
67	-0.562095090993185\\
68	-0.665506333645597\\
69	-0.768901531274113\\
70	-0.87228099513243\\
71	-0.975669337315582\\
72	-1.07908857740339\\
73	-1.18252010168597\\
74	-1.28604585822398\\
75	-1.38969005319528\\
76	-1.49357847971065\\
77	-1.59764980223774\\
78	-1.70211302522971\\
79	-1.80746392858652\\
80	-1.9132912979304\\
81	-2.02081941698488\\
82	-2.13140238635368\\
83	-2.2455434063469\\
84	-2.36744654375218\\
85	-2.50239081122918\\
86	-2.66291725170766\\
87	-2.884614915156\\
88	-3.25205649915194\\
89	-3.80334154646615\\
90	-4.33866565465831\\
91	-4.8739207609888\\
92	-5.40917400178768\\
93	-5.94440906950072\\
94	-6.47960451211079\\
95	-7.01480934161767\\
96	-7.54899211626072\\
97	-8.07857212989841\\
98	-8.13012704103876\\
};
\addlegendentry{$\zeta(k)$}%{$\frac{\|x^{k}-x_{*}\|_1}{\min_{ i \in S} |(x_*)_{I}|}$}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
1	0\\
98	0\\
};

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
62	-9\\%-8.13012704103876\\
62	7\\%5.53128311857644\\
};

\end{axis}
\end{tikzpicture}%

==> l1IRLS_convrate_differentdims_2020-12-14_1859-55-084_post.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1.6,
xtick={0.05,0.2,0.4,0.8,1.6}, %xtick={500,2000,4000,8000,16000},
xticklabels={500,2000,4000,8000,16000},
xticklabel style={anchor=north, inner sep =4pt},
xlabel style={font=\color{white!15!black}},
xlabel={Dimension $N$},
ymin=0,
ymax=160,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, at={(0.3,0.95)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=blue, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0125	1.64580517927425\\
0.0176776695296638	1.83601105561502\\
0.0250	2.47873440328476\\
0.0353553390593273	3.44032788844197\\
0.0500	4.90708598998026\\
0.0707106781186547	6.88485259526169\\
0.1000	9.99811291374135\\
0.14142135623731	14.4847212588611\\
0.2000	22.4094960516231\\
0.282842712474619	31.0423630117493\\
0.4000	43.9518811091548\\
0.565685424949238	62.290510457482\\
0.8000	84.0157447257843\\
1.13137084989848	117.390922393224\\
1.6000	155.744340969093\\
%125	1.64580517927425\\
%176.776695296638	1.83601105561502\\
%250	2.47873440328476\\
%353.553390593273	3.44032788844197\\
%500	4.90708598998026\\
%707.106781186547	6.88485259526169\\
%1000	9.99811291374135\\
%1414.2135623731	14.4847212588611\\
%2000	22.4094960516231\\
%2828.42712474619	31.0423630117493\\
%4000	43.9518811091548\\
%5656.85424949238	62.290510457482\\
%8000	84.0157447257843\\
%11313.7084989848	117.390922393224\\
%16000	155.744340969093\\
};
\addlegendentry{$\frac{1}{1-\mu(1)}$}

\addplot [color=red, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.0125	1.25\\
0.0176776695296638	1.76776695296576\\
0.0250	2.5\\
0.0353553390593273	3.53553390593333\\
0.0500	5\\
0.0707106781186547	7.07106781186485\\
0.1000	10\\
0.14142135623731	14.1421356237315\\
0.2000	20\\
0.282842712474619	28.2842712474612\\
0.4000	40\\
0.565685424949238	56.5685424949243\\
0.8000	80\\
1.13137084989848	113.137084989847\\
1.6000	160\\
%125	1.25\\
%176.776695296638	1.76776695296576\\
%250	2.5\\
%353.553390593273	3.53553390593333\\
%500	5\\
%707.106781186547	7.07106781186485\\
%1000	10\\
%1414.2135623731	14.1421356237315\\
%2000	20\\
%2828.42712474619	28.2842712474612\\
%4000	40\\
%5656.85424949238	56.5685424949243\\
%8000	80\\
%11313.7084989848	113.137084989847\\
%16000	160\\
};
\addlegendentry{$\frac{N}{100}$}

\end{axis}
\end{tikzpicture}

==> l1IRLS_convrate_standardinit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=64,
xtick={0,4,8,12,16,20,24,28,32,36,40,44,48,52,56,60,64},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor1}},
ylabel={Estimates of linear rates},
axis x line*=bottom,
axis y line*=left,
legend style={font=\fontsize{7}{30}\selectfont, legend cell align=left, align=left,at={(0.25,0.55)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.68684067318776\\
3	0.707196351365127\\
4	0.724210700726172\\
5	0.720501752838864\\
6	0.708816872998288\\
7	0.706592152517832\\
8	0.7098469642489\\
9	0.713385506738703\\
10	0.714983117844508\\
11	0.712546374132824\\
12	0.707747452925432\\
13	0.702846774374557\\
14	0.700370852544768\\
15	0.697087208921157\\
16	0.693759379833807\\
17	0.692269948223974\\
};
\addlegendentry{$\mu_{\ell_1}(k)$}

\addplot [color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=blue, mycolor1}]
  table[row sep=crcr]{%
18	0.690014937358868\\
19	0.687461809599895\\
20	0.685921421883023\\
21	0.685430397974599\\
22	0.685356017906471\\
23	0.685428899838826\\
24	0.685595378778444\\
25	0.685817930317256\\
26	0.686028788456298\\
27	0.68622389779091\\
28	0.686405697124002\\
29	0.686590080405637\\
30	0.686750750515174\\
31	0.686881963239259\\
32	0.687002402584028\\
33	0.687109706772119\\
34	0.687217959649388\\
35	0.687311989889039\\
36	0.687391522573151\\
37	0.68745814175324\\
38	0.687525690376276\\
39	0.687580226931345\\
40	0.687625883107827\\
41	0.68766922027423\\
42	0.687693319378354\\
43	0.687714137584507\\
44	0.68764772602303\\
45	0.687479489930666\\
46	0.687243178376491\\
47	0.686447267109216\\
48	0.68476939855563\\
49	0.681581164563298\\
50	0.675695745015432\\
51	0.661902148726568\\
52	0.637840470285411\\
53	0.574715916015535\\
54	0.440822098908626\\
55	0.278187611143494\\
56	0.282355042241448\\
57	0.282845307479207\\
58	0.282846921308376\\
59	0.282848746345579\\
60	0.28288095839649\\
61	0.282995556823607\\
62	0.283242475222693\\
63	0.288471844010758\\
% 64	0.497410276653483\\
};
\end{axis}
%
\begin{axis}[width=1.0\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=64,
xtick={0,4,8,12,16,20,24,28,32,36,40,44,48,52,56,60,64},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ytick={-10,-8,-6,-4,-2,0,2,4,6},
yticklabels={$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$},
ylabel style={font=\color{red}},
ymin=-10,
ymax=6,
axis y line*=right,
ylabel={Error parameter $\zeta$},
legend style={font=\fontsize{7}{30}\selectfont, legend cell align=left, align=left, at={(0.22,0.3)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=red, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.97993685121472\\
2	4.81679285642518\\
3	4.66633286778246\\
4	4.52619780531951\\
5	4.38383284702374\\
6	4.23436689416858\\
7	4.08353570397682\\
8	3.93470043333526\\
9	3.78802471522666\\
10	3.64232050260322\\
11	3.49513363707268\\
12	3.34501195215338\\
13	3.1918726081878\\
14	3.03720067186652\\
15	2.88048778566611\\
16	2.72169665362751\\
17	2.56197213271291\\
18	2.40083062510569\\
19	2.23807920202149\\
20	2.07435356846113\\
21	1.91031692939519\\
22	1.74623315993344\\
23	1.58219557163501\\
24	1.41826345321966\\
25	1.25447228852768\\
26	1.09081462931515\\
27	0.927280467631633\\
28	0.763861347104054\\
29	0.600558871716343\\
30	0.437358014427682\\
31	0.274240126861024\\
32	0.111198382737404\\
33	-0.0517755334170894\\
34	-0.214681032659818\\
35	-0.377527112587175\\
36	-0.540322940797616\\
37	-0.703076680999343\\
38	-0.865787750162211\\
39	-1.02846437117872\\
40	-1.19111215546252\\
41	-1.35373256948637\\
42	-1.51633776409332\\
43	-1.67892981171315\\
44	-1.84156380054929\\
45	-2.00430405447289\\
46	-2.16719361677318\\
47	-2.33058643642853\\
48	-2.49504209237535\\
49	-2.66152451214143\\
50	-2.83177332804276\\
51	-3.01097953710628\\
52	-3.2062674658117\\
53	-3.44681424128631\\
54	-3.80255088322502\\
55	-4.35821309808596\\
56	-4.9074175503974\\
57	-5.45586857238652\\
58	-6.00431711643068\\
59	-6.55276285824873\\
60	-7.10115914353001\\
61	-7.64937952659984\\
62	-8.19722114562016\\
63	-8.73711771491348\\
64	-9.04040296122565\\
};
\addlegendentry{$\zeta(k)$}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
1	0\\
64	0\\
};

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
33	-10\\%-9.04040296122565\\
33	6\\%4.97993685121472\\
};

\end{axis}
\end{tikzpicture}%

==> l1IRLS_convrate_standardinit_large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=101,
xtick={0,10,20,30,40,50,60,70,80,90,100},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
every outer y axis line/.append style={mycolor1,mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor1}},
ylabel={Estimates of linear rates},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\fontsize{8}{30}\selectfont, legend cell align=left, align=left, at={(0.45,0.5)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor2, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.737994739872931\\
3	0.729242802767835\\
4	0.762327233397151\\
5	0.801728130532322\\
6	0.824072573044909\\
7	0.834290787610712\\
8	0.838906970697082\\
9	0.841230050667104\\
10	0.845071271464089\\
11	0.848349292502206\\
12	0.847022984429376\\
13	0.841737863210088\\
14	0.835944943221669\\
15	0.830378250107056\\
16	0.825792271736375\\
17	0.822938040368303\\
18	0.82022064983958\\
19	0.815333039432517\\
20	0.811304627947717\\
21	0.809197646701936\\
22	0.806947338869101\\
23	0.805696761593037\\
24	0.806651658296079\\
25	0.808778702220582\\
26	0.810278324272705\\
27	0.810864713879848\\
28	0.810777105905196\\
29	0.807999931602385\\
};
\addlegendentry{$\mu_{\ell_1}(k)$}%$\frac{\|x^{k}-x_{*}\|_1}{ \|x^{k-1}-x_{*}\|_1}$}

\addplot [color=mycolor1,line width=0.7pt,  mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.654149504974455\\
4	0.674948655769022\\
5	0.729680017853859\\
6	0.775253409565895\\
7	0.801612289423115\\
8	0.816796923600094\\
9	0.825817143198606\\
10	0.832218560121504\\
11	0.838738847539613\\
12	0.843871845216768\\
13	0.842295723562042\\
14	0.838365599883311\\
15	0.830585590338281\\
16	0.827277653115182\\
17	0.823908022042588\\
18	0.820632295461646\\
19	0.81757275848679\\
20	0.813240726265107\\
21	0.809668061014396\\
22	0.807111280568645\\
23	0.80572283651578\\
24	0.804942811148425\\
25	0.806381767525927\\
26	0.808630495440788\\
27	0.810669188453481\\
28	0.81171542115629\\
29	0.809846558009863\\
};
\addlegendentry{$\mu(k)$}%{$\frac{\mathcal{J}_{\varepsilon_{k}}(x^{k}) -  \onenorm{x_{*}}}{ \mathcal{J}_{\varepsilon_{k-1}}(x^{k-1}) -  \onenorm{x_{*}}}$}

\addplot [color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1}]
  table[row sep=crcr]{%
30	0.807720480803212\\
31	0.80478366823543\\
32	0.803809657429639\\
33	0.803612124569881\\
34	0.803610781665043\\
35	0.803683732076394\\
36	0.80377713275341\\
37	0.803872415155666\\
38	0.803966974571665\\
39	0.804088356530059\\
40	0.804191099771103\\
41	0.804295342145963\\
42	0.804406029956979\\
43	0.804511665538286\\
44	0.804608082745531\\
45	0.804698820034218\\
46	0.804792692237271\\
47	0.804882391898346\\
48	0.80496378928477\\
49	0.805036571536931\\
50	0.805106554934952\\
51	0.805174770704014\\
52	0.805233303173566\\
53	0.805290646162078\\
54	0.805344812766819\\
55	0.805396070803354\\
56	0.805443122424734\\
57	0.805489837106862\\
58	0.805537203873769\\
59	0.805583296928802\\
60	0.805623093274392\\
61	0.805662602667667\\
62	0.805701039144083\\
63	0.805735247136553\\
64	0.805772550713741\\
65	0.805805048226475\\
66	0.805831084208506\\
67	0.805854767677246\\
68	0.805878189392303\\
69	0.805896261487035\\
70	0.805920236691051\\
71	0.805941565648212\\
72	0.805942690342562\\
73	0.805947005273438\\
74	0.805922859660129\\
75	0.805847721043719\\
76	0.80569662787137\\
77	0.805575119571898\\
78	0.805490794747584\\
79	0.805321292717878\\
80	0.804847635086062\\
81	0.804064845966451\\
82	0.803020151185052\\
83	0.801920986595036\\
84	0.80000472908165\\
85	0.796330571058391\\
86	0.792012794233884\\
87	0.782871032613258\\
88	0.768860707959959\\
89	0.746931967159725\\
90	0.711245932683767\\
91	0.609639269057155\\
92	0.442630424906653\\
93	0.303562089208853\\
94	0.295606344023767\\
95	0.29512861562165\\
96	0.291654430957976\\
97	0.355605588107792\\
98	0.210193086633367\\
% 98.9619955426435	-0.0999999999999943\\
% nan	nan\\
% 99.030591156587	-0.0999999999999943\\
% 100	0.288333333333327\\
% 101	0.716763005780351\\
};

\addplot [color=mycolor2, mark size=1.5pt, mark=*, mark options={solid, fill=blue, mycolor2}]
  table[row sep=crcr]{%
30	0.805502240900026\\
31	0.804204739149256\\
32	0.803860120001559\\
33	0.803795274410831\\
34	0.803833693204481\\
35	0.803900665828422\\
36	0.803974467555093\\
37	0.804050205601129\\
38	0.804162391979801\\
39	0.804252459685642\\
40	0.804345562908054\\
41	0.804448664665102\\
42	0.804548607219374\\
43	0.804637817532068\\
44	0.804721279617368\\
45	0.804814972549011\\
46	0.804905011408366\\
47	0.804985559896537\\
48	0.805055653225509\\
49	0.805124741845759\\
50	0.805192671224802\\
51	0.805248352581174\\
52	0.805304495031123\\
53	0.805357151672482\\
54	0.805407329212727\\
55	0.805452296781141\\
56	0.805497524793068\\
57	0.805544446408717\\
58	0.805590157247721\\
59	0.805627901291061\\
60	0.805666668431357\\
61	0.80570460799774\\
62	0.805737527420447\\
63	0.805775011274719\\
64	0.805806493679924\\
65	0.80583218619546\\
66	0.805854497677728\\
67	0.805877929081504\\
68	0.805893316816054\\
69	0.805919200674651\\
70	0.805945633925532\\
71	0.805937905997666\\
72	0.805950537401529\\
73	0.805924656607232\\
74	0.8058895752675\\
75	0.805689932659291\\
76	0.805623482980522\\
77	0.805486600365001\\
78	0.805437388773342\\
79	0.805014655595926\\
80	0.804256221513356\\
81	0.803303112134302\\
82	0.802131656987086\\
83	0.800746002623995\\
84	0.796619524687173\\
85	0.793425706056013\\
86	0.784383167691843\\
87	0.770967420162293\\
88	0.747619363996634\\
89	0.718110876746366\\
90	0.632385553512833\\
91	0.449368339423657\\
92	0.290740129549903\\
93	0.294704960163997\\
94	0.295668186878743\\
95	0.295667358606337\\
96	0.295672303708258\\
97	0.295676636622758\\
98	0.295822640132243\\
99	0.296041036404276\\
100	0.299295136259204\\
% 101	0.696865103935508\\
};
\end{axis}

\begin{axis}[%
width=1.05\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=101,
%xtick={0,7,14,21,28,35,42,49,56,63,70,77,84,91,98,105},
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
every outer y axis line/.append style={red},
every y tick label/.append style={font=\color{red}},
every y tick/.append style={red},
ymin=-9,
ymax=7,
ytick={-8,-6,-4,-2,0,2,4,6},
yticklabels=\empty,
%yticklabels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$},
ylabel style={font=\color{red}},
axis y line*=right,
legend style={font=\fontsize{9}{30}\selectfont, legend cell align=left, align=left, at={(0.4,0.2)}, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=red, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.76541972214669\\
2	4.63347298850591\\
3	4.49634514006911\\
4	4.37848657486321\\
5	4.28251369697953\\
6	4.19847915708084\\
7	4.11979660513317\\
8	4.04351040821099\\
9	3.96842518649749\\
10	3.89531852443924\\
11	3.82389322642825\\
12	3.75178842173584\\
13	3.67696528486678\\
14	3.59914295986273\\
15	3.51841892514771\\
16	3.43528973931493\\
17	3.35065687739584\\
18	3.26458757626402\\
19	3.17592261769574\\
20	3.08510657103884\\
21	2.99316118212988\\
22	2.90000637585467\\
23	2.8061779939047\\
24	2.71286402485989\\
25	2.62069373120414\\
26	2.52932795247005\\
27	2.43827635425642\\
28	2.34717783117993\\
29	2.25458915519127\\
30	2.16065590815155\\
31	2.06602253620755\\
32	1.97120301978606\\
33	1.87634846839085\\
34	1.78151467435997\\
35	1.68671706272559\\
36	1.59195931946409\\
37	1.49724248678814\\
38	1.40258624551082\\
39	1.30797864331145\\
40	1.21342131372864\\
41	1.11891964884608\\
42	1.02447193619904\\
43	0.930072376514237\\
44	0.835717862243093\\
45	0.741413909521211\\
46	0.64715854087632\\
47	0.552946630792633\\
48	0.458772534829183\\
49	0.364635707741509\\
50	0.270535521075474\\
51	0.176465366065942\\
52	0.0824254893006291\\
53	-0.0115859910738811\\
54	-0.105570413701451\\
55	-0.199530589440564\\
56	-0.293466379223336\\
57	-0.387376871342697\\
58	-0.481262720002593\\
59	-0.57512822128658\\
60	-0.668972824647339\\
61	-0.762796977172747\\
62	-0.856603385686979\\
63	-0.950389590782764\\
64	-1.04415882790664\\
65	-1.13791421810828\\
66	-1.23165758394598\\
67	-1.32538832221698\\
68	-1.41911076798589\\
69	-1.51281926521322\\
70	-1.60651351829954\\
71	-1.70021193570213\\
72	-1.79390354649349\\
73	-1.88760910363279\\
74	-1.98133356572027\\
75	-2.07516562868393\\
76	-2.16903351177862\\
77	-2.26297519164901\\
78	-2.35694340576044\\
79	-2.4511396188255\\
80	-2.54574518965128\\
81	-2.64086574015316\\
82	-2.73662008357682\\
83	-2.83312530426179\\
84	-2.93187435774963\\
85	-3.03236809075515\\
86	-3.13783982531191\\
87	-3.25080379945641\\
88	-3.3771232579963\\
89	-3.52093175325053\\
90	-3.7199498130867\\
91	-4.06734734246236\\
92	-4.60384236284441\\
93	-5.13445491734493\\
94	-5.66365031925196\\
95	-6.19284693777497\\
96	-6.72203629268753\\
97	-7.25121928330067\\
98	-7.78018787459908\\
99	-8.30883595864601\\
100	-8.83273629931651\\
101	-8.98958758188758\\
};
\addlegendentry{$\zeta(k)$}%{$\frac{\|x^{k}-x_{*}\|_1}{\min_{ i \in S} |(x_*)_{I}|}$}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
1	0\\
101	0\\
};

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
53	-9\\%-8.98958758188758\\
53	7\\%4.76541972214669\\
};

\end{axis}
\end{tikzpicture}%
